On the origin of elemental abundances in the terrestrial planets

The abundances of elements in the Earth and the terrestrial planets provide the initial conditions for life and clues as to the history and formation of the Solar System. We follow the pioneering work of Bond et al. (2010) and combine circumstellar disk models, chemical equilibrium calculations and dynamical simulations of planet formation to study the bulk composition of rocky planets. We use condensation sequence calculations to estimate the initial abundance of solids in the circumstellar disk with properties determined from time dependent theoretical models. We combine this with dynamical simulations of planetesimal growth that trace the solids during the planet formation process. We calculate the elemental abundances in the resulting planets and explore how these vary with the choice of disk model and the initial conditions within the Solar Nebula. Although certain characteristics of the terrestrial planets in the Solar System could be reproduced, none of our models could reproduce the abundance properties of all the planets. We found that the choice of the initial planetesimal disk mass and of the disk model has a significant effect on composition gradients. Disk models that give higher pressure and temperature result in larger variations in the bulk chemical compositions of the resulting planets due to inhomogeneities in the element abundance profiles and due to the different source regions of the planets in the dynamical simulations. We observed a trend that massive planets and planets with relatively small semi-major axes are more sensitive to these variations than smaller planets at larger radial distance. Only these large variations in the simulated chemical abundances can potentially explain the diverse bulk composition of the Solar System planets, whereas Mercury's bulk composition can not be reproduced in our approach.

==> (inline-0) <==
\begin{longtable}{c c r r l  l l l l l l l l l l l l l l l}
\caption{Bulk chemical composition of all planets with a Chambers disk model and $m_T=5\,m_\oplus$. } \\
\hline
orbits & $\tau_{\rm decay}$ & $a [AU]$ & $m_p [m_{\oplus}]$ &Al & H & O & S & C & N & F & Ca & Cr & Fe & He & Mg & Na & Ni & Si & Ti \\
\hline
\endfirsthead
\hline
orbits & $\tau_{\rm decay}$ & $a [AU]$ & $m_p [m_{\oplus}]$ &Al & H & O & S & C & N & F & Ca & Cr & Fe & He & Mg & Na & Ni & Si & Ti \\\hline
\endhead
\hline
\multicolumn{19}{c}{continued on next page } \\
\hline
\endfoot
\hline
\endlastfoot
CJS & 1 & 0.39 & 0.68 &  1.26 &  0.00 & 31.48 &  2.54 &  0.00 &  0.00 &  0.12 &  1.66 &  0.39 & 28.64 &  0.00 & 15.01 &  0.41 &  1.79 & 16.62 &  0.07 \\
CJS & 1 & 0.59 & 0.23 &  1.49 &  0.00 & 31.77 &  2.87 &  0.00 &  0.00 &  0.10 &  1.96 &  0.33 & 28.09 &  0.00 & 14.78 &  0.46 &  1.58 & 16.49 &  0.09 \\
CJS & 1 & 1.02 & 0.93 &  1.10 &  0.00 & 31.02 &  6.06 &  0.00 &  0.00 &  0.12 &  1.45 &  0.39 & 27.36 &  0.00 & 14.32 &  0.57 &  1.73 & 15.81 &  0.07 \\
CJS & 1 & 1.63 & 0.77 &  1.09 &  0.00 & 30.75 &  6.99 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 27.07 &  0.00 & 14.16 &  0.58 &  1.72 & 15.64 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
CJS & 2 & 0.62 & 0.39 &  1.10 &  0.00 & 30.87 &  6.14 &  0.00 &  0.00 &  0.12 &  1.45 &  0.40 & 27.40 &  0.00 & 14.34 &  0.56 &  1.74 & 15.83 &  0.07 \\
CJS & 2 & 0.94 & 0.46 &  1.07 &  0.00 & 31.50 &  7.15 &  0.00 &  0.00 &  0.12 &  1.41 &  0.38 & 26.67 &  0.00 & 13.95 &  0.58 &  1.69 & 15.41 &  0.06 \\
CJS & 2 & 1.41 & 0.69 &  1.07 &  0.00 & 31.53 &  7.17 &  0.00 &  0.00 &  0.12 &  1.41 &  0.38 & 26.65 &  0.00 & 13.94 &  0.58 &  1.69 & 15.40 &  0.06 \\
CJS & 2 & 2.01 & 0.29 &  1.06 &  0.00 & 31.70 &  7.40 &  0.00 &  0.00 &  0.12 &  1.40 &  0.38 & 26.47 &  0.00 & 13.85 &  0.57 &  1.68 & 15.30 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
CJS & 3 & 0.36 & 0.42 &  1.39 &  0.00 & 31.46 &  6.90 &  0.00 &  0.00 &  0.12 &  1.84 &  0.38 & 26.38 &  0.00 & 13.83 &  0.56 &  1.67 & 15.39 &  0.08 \\
CJS & 3 & 0.76 & 0.21 &  1.07 &  0.00 & 31.19 &  7.15 &  0.00 &  0.00 &  0.12 &  1.42 &  0.39 & 26.80 &  0.00 & 14.02 &  0.58 &  1.70 & 15.49 &  0.06 \\
CJS & 3 & 1.23 & 0.46 &  1.06 &  0.00 & 31.74 &  7.30 &  0.00 &  0.00 &  0.12 &  1.40 &  0.38 & 26.50 &  0.00 & 13.87 &  0.57 &  1.68 & 15.31 &  0.06 \\
CJS & 3 & 1.73 & 0.41 &  1.06 &  0.00 & 31.93 &  6.97 &  0.00 &  0.00 &  0.12 &  1.40 &  0.38 & 26.57 &  0.00 & 13.90 &  0.56 &  1.68 & 15.35 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
CJS & 5 & 0.3 & 0.08 &  1.05 &  0.00 & 32.29 &  7.37 &  0.00 &  0.00 &  0.12 &  1.39 &  0.38 & 26.23 &  0.00 & 13.73 &  0.57 &  1.66 & 15.16 &  0.06 \\
CJS & 5 & 0.84 & 0.27 &  1.05 &  0.00 & 32.20 &  7.36 &  0.00 &  0.00 &  0.12 &  1.39 &  0.38 & 26.28 &  0.00 & 13.75 &  0.57 &  1.66 & 15.18 &  0.06 \\
CJS & 5 & 1.44 & 0.39 &  1.06 &  0.00 & 32.04 &  6.98 &  0.00 &  0.00 &  0.12 &  1.40 &  0.38 & 26.52 &  0.00 & 13.87 &  0.56 &  1.68 & 15.32 &  0.06 \\
CJS & 5 & 2.32 & 0.07 &  1.06 &  0.00 & 31.95 &  7.40 &  0.00 &  0.00 &  0.12 &  1.39 &  0.38 & 26.37 &  0.00 & 13.80 &  0.57 &  1.67 & 15.24 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EJS & 1 & 0.4 & 0.42 &  1.70 &  0.00 & 32.05 &  2.96 &  0.00 &  0.00 &  0.10 &  2.22 &  0.34 & 27.66 &  0.00 & 14.54 &  0.40 &  1.62 & 16.31 &  0.10 \\
EJS & 1 & 0.62 & 0.89 &  1.12 &  0.00 & 31.37 &  4.21 &  0.00 &  0.00 &  0.12 &  1.48 &  0.40 & 28.05 &  0.00 & 14.68 &  0.50 &  1.78 & 16.21 &  0.07 \\
EJS & 1 & 1.22 & 1.77 &  1.09 &  0.00 & 30.92 &  6.76 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 27.09 &  0.00 & 14.18 &  0.57 &  1.71 & 15.66 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EJS & 2 & 0.31 & 0.53 &  1.09 &  0.00 & 31.07 &  6.51 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 27.14 &  0.00 & 14.20 &  0.58 &  1.72 & 15.68 &  0.06 \\
EJS & 2 & 0.59 & 0.45 &  1.08 &  0.00 & 31.35 &  6.83 &  0.00 &  0.00 &  0.12 &  1.42 &  0.39 & 26.88 &  0.00 & 14.07 &  0.56 &  1.70 & 15.53 &  0.06 \\
EJS & 2 & 0.94 & 0.8 &  1.06 &  0.00 & 31.67 &  7.32 &  0.00 &  0.00 &  0.12 &  1.40 &  0.38 & 26.52 &  0.00 & 13.88 &  0.57 &  1.68 & 15.33 &  0.06 \\
EJS & 2 & 1.39 & 0.51 &  1.07 &  0.00 & 31.64 &  6.85 &  0.00 &  0.00 &  0.12 &  1.41 &  0.39 & 26.74 &  0.00 & 13.99 &  0.57 &  1.69 & 15.45 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EJS & 3 & 0.57 & 0.54 &  1.34 &  0.00 & 31.84 &  6.52 &  0.00 &  0.00 &  0.12 &  1.77 &  0.38 & 26.44 &  0.00 & 13.86 &  0.57 &  1.68 & 15.40 &  0.08 \\
EJS & 3 & 1.18 & 0.72 &  1.06 &  0.00 & 31.69 &  7.35 &  0.00 &  0.00 &  0.12 &  1.40 &  0.38 & 26.50 &  0.00 & 13.87 &  0.57 &  1.68 & 15.31 &  0.06 \\
EJS & 3 & 1.84 & 0.08 &  1.07 &  0.00 & 31.35 &  7.46 &  0.00 &  0.00 &  0.12 &  1.41 &  0.38 & 26.60 &  0.00 & 13.92 &  0.57 &  1.69 & 15.37 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EJS & 5 & 0.68 & 0.51 &  1.06 &  0.00 & 32.08 &  7.23 &  0.00 &  0.00 &  0.12 &  1.39 &  0.38 & 26.39 &  0.00 & 13.81 &  0.57 &  1.67 & 15.25 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EEJS & 1 & 0.43 & 1.28 &  1.16 &  0.00 & 31.44 &  5.81 &  0.00 &  0.00 &  0.12 &  1.53 &  0.38 & 27.23 &  0.00 & 14.26 &  0.53 &  1.69 & 15.78 &  0.07 \\
EEJS & 1 & 0.75 & 0.61 &  1.09 &  0.00 & 31.20 &  6.45 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 27.10 &  0.00 & 14.18 &  0.58 &  1.72 & 15.66 &  0.06 \\
EEJS & 1 & 1.1 & 1.1 &  1.09 &  0.00 & 31.31 &  6.39 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 27.09 &  0.00 & 14.18 &  0.56 &  1.71 & 15.66 &  0.06 \\
EEJS & 1 & 1.58 & 0.43 &  1.08 &  0.00 & 30.88 &  7.04 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 26.99 &  0.00 & 14.12 &  0.57 &  1.71 & 15.60 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EEJS & 2 & 0.28 & 0.28 &  1.08 &  0.00 & 31.06 &  7.24 &  0.00 &  0.00 &  0.12 &  1.42 &  0.39 & 26.82 &  0.00 & 14.03 &  0.58 &  1.70 & 15.50 &  0.06 \\
EEJS & 2 & 0.58 & 0.54 &  1.08 &  0.00 & 31.35 &  6.82 &  0.00 &  0.00 &  0.12 &  1.42 &  0.39 & 26.88 &  0.00 & 14.07 &  0.57 &  1.70 & 15.54 &  0.06 \\
EEJS & 2 & 0.75 & 0.56 &  1.07 &  0.00 & 31.52 &  7.26 &  0.00 &  0.00 &  0.12 &  1.41 &  0.38 & 26.61 &  0.00 & 13.93 &  0.57 &  1.69 & 15.38 &  0.06 \\
EEJS & 2 & 1.04 & 0.77 &  1.07 &  0.00 & 31.54 &  6.97 &  0.00 &  0.00 &  0.12 &  1.41 &  0.39 & 26.73 &  0.00 & 13.99 &  0.57 &  1.69 & 15.45 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EEJS & 3 & 0.72 & 0.59 &  1.07 &  0.00 & 31.71 &  7.13 &  0.00 &  0.00 &  0.12 &  1.40 &  0.38 & 26.58 &  0.00 & 13.91 &  0.57 &  1.68 & 15.36 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EEJS & 5 & 0.6 & 0.61 &  1.06 &  0.00 & 32.13 &  7.24 &  0.00 &  0.00 &  0.12 &  1.39 &  0.38 & 26.36 &  0.00 & 13.79 &  0.57 &  1.67 & 15.23 &  0.06 \\
EEJS & 5 & 0.93 & 0.07 &  1.05 &  0.00 & 32.08 &  7.39 &  0.00 &  0.00 &  0.12 &  1.39 &  0.38 & 26.31 &  0.00 & 13.77 &  0.57 &  1.67 & 15.20 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
CJSECC & 1 & 0.58 & 0.81 &  1.21 &  0.00 & 31.25 &  4.90 &  0.00 &  0.00 &  0.12 &  1.60 &  0.38 & 27.68 &  0.00 & 14.51 &  0.51 &  1.69 & 16.07 &  0.07 \\
CJSECC & 1 & 1.11 & 1.14 &  1.10 &  0.00 & 31.03 &  5.99 &  0.00 &  0.00 &  0.12 &  1.45 &  0.39 & 27.40 &  0.00 & 14.34 &  0.55 &  1.74 & 15.84 &  0.07 \\
CJSECC & 1 & 1.65 & 0.79 &  1.07 &  0.00 & 31.40 &  7.25 &  0.00 &  0.00 &  0.12 &  1.41 &  0.38 & 26.67 &  0.00 & 13.95 &  0.58 &  1.69 & 15.41 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
CJSECC & 2 & 0.39 & 0.4 &  1.08 &  0.00 & 31.16 &  6.84 &  0.00 &  0.00 &  0.12 &  1.42 &  0.39 & 26.95 &  0.00 & 14.10 &  0.58 &  1.71 & 15.57 &  0.06 \\
CJSECC & 2 & 0.76 & 0.42 &  1.07 &  0.00 & 31.53 &  7.27 &  0.00 &  0.00 &  0.12 &  1.41 &  0.38 & 26.61 &  0.00 & 13.92 &  0.57 &  1.69 & 15.38 &  0.06 \\
CJSECC & 2 & 1.09 & 0.8 &  1.07 &  0.00 & 31.56 &  7.14 &  0.00 &  0.00 &  0.12 &  1.41 &  0.38 & 26.65 &  0.00 & 13.94 &  0.57 &  1.69 & 15.40 &  0.06 \\
CJSECC & 2 & 1.74 & 0.56 &  1.06 &  0.00 & 31.76 &  7.32 &  0.00 &  0.00 &  0.12 &  1.40 &  0.38 & 26.48 &  0.00 & 13.86 &  0.57 &  1.68 & 15.30 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
CJSECC & 5 & 0.46 & 0.16 &  1.06 &  0.00 & 31.93 &  7.15 &  0.00 &  0.00 &  0.12 &  1.40 &  0.38 & 26.48 &  0.00 & 13.86 &  0.57 &  1.68 & 15.30 &  0.06 \\
CJSECC & 5 & 0.76 & 0.21 &  1.06 &  0.00 & 32.07 &  7.37 &  0.00 &  0.00 &  0.12 &  1.39 &  0.38 & 26.33 &  0.00 & 13.78 &  0.57 &  1.67 & 15.21 &  0.06 \\
CJSECC & 5 & 1.02 & 0.56 &  1.05 &  0.00 & 32.28 &  7.37 &  0.00 &  0.00 &  0.12 &  1.39 &  0.38 & 26.24 &  0.00 & 13.73 &  0.57 &  1.66 & 15.16 &  0.06 \\

\label{tab7}

\end{longtable}
%\end{landscape}
%\begin{landscape}
\begin{longtable}{c c r r l  l l l l l l l l l l l l l l l}
\caption{Bulk chemical composition of all planets with a two-dimensional disk model and $m_T=5\,m_\oplus$. } \\
\hline
orbits & $\tau_{\rm decay}$ & $a [AU]$ & $m_p [m_{\oplus}]$ &Al & H & O & S & C & N & F & Ca & Cr & Fe & He & Mg & Na & Ni & Si & Ti \\
\hline
\endfirsthead
\hline
orbits & $\tau_{\rm decay}$ & $a [AU]$ & $m_p [m_{\oplus}]$ &Al & H & O & S & C & N & F & Ca & Cr & Fe & He & Mg & Na & Ni & Si & Ti \\\hline
\endhead
\hline
\multicolumn{19}{c}{continued on next page } \\
\hline
\endfoot
\hline
\endlastfoot
CJS & 1 & 0.39 & 0.68 &  1.12 &  0.02 & 31.20 &  4.47 &  0.00 &  0.00 &  0.13 &  1.48 &  0.40 & 27.97 &  0.00 & 14.64 &  0.57 &  1.77 & 16.17 &  0.07 \\
CJS & 1 & 0.59 & 0.23 &  1.11 &  0.07 & 31.43 &  5.16 &  0.00 &  0.00 &  0.12 &  1.46 &  0.40 & 27.59 &  0.00 & 14.44 &  0.48 &  1.75 & 15.94 &  0.07 \\
CJS & 1 & 1.02 & 0.93 &  1.06 &  0.11 & 32.20 &  6.89 &  0.00 &  0.00 &  0.12 &  1.40 &  0.38 & 26.43 &  0.00 & 13.83 &  0.57 &  1.67 & 15.27 &  0.06 \\
CJS & 1 & 1.63 & 0.77 &  1.05 &  0.10 & 32.56 &  7.19 &  0.00 &  0.00 &  0.12 &  1.38 &  0.38 & 26.15 &  0.00 & 13.68 &  0.56 &  1.66 & 15.11 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
CJS & 2 & 0.62 & 0.39 &  1.06 &  0.06 & 32.11 &  6.85 &  0.00 &  0.00 &  0.12 &  1.40 &  0.38 & 26.51 &  0.00 & 13.87 &  0.57 &  1.68 & 15.32 &  0.06 \\
CJS & 2 & 0.94 & 0.46 &  1.03 &  0.19 & 33.33 &  7.23 &  0.00 &  0.00 &  0.12 &  1.36 &  0.37 & 25.76 &  0.00 & 13.48 &  0.56 &  1.63 & 14.89 &  0.06 \\
CJS & 2 & 1.41 & 0.69 &  1.03 &  0.26 & 33.68 &  7.16 &  0.00 &  0.00 &  0.12 &  1.35 &  0.37 & 25.61 &  0.00 & 13.40 &  0.55 &  1.62 & 14.80 &  0.06 \\
CJS & 2 & 2.01 & 0.29 &  1.02 &  0.26 & 33.96 &  7.16 &  0.00 &  0.00 &  0.11 &  1.35 &  0.37 & 25.48 &  0.00 & 13.33 &  0.55 &  1.61 & 14.73 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
CJS & 3 & 0.36 & 0.42 &  1.04 &  0.16 & 33.27 &  6.98 &  0.00 &  0.00 &  0.12 &  1.37 &  0.37 & 25.91 &  0.00 & 13.56 &  0.55 &  1.64 & 14.97 &  0.06 \\
CJS & 3 & 0.76 & 0.21 &  1.03 &  0.20 & 33.39 &  7.17 &  0.00 &  0.00 &  0.12 &  1.36 &  0.37 & 25.75 &  0.00 & 13.47 &  0.56 &  1.63 & 14.88 &  0.06 \\
CJS & 3 & 1.23 & 0.46 &  1.01 &  0.36 & 34.29 &  7.10 &  0.00 &  0.00 &  0.11 &  1.34 &  0.37 & 25.32 &  0.00 & 13.25 &  0.55 &  1.60 & 14.63 &  0.06 \\
CJS & 3 & 1.73 & 0.41 &  1.01 &  0.42 & 34.64 &  6.90 &  0.00 &  0.00 &  0.11 &  1.33 &  0.36 & 25.23 &  0.00 & 13.20 &  0.55 &  1.60 & 14.58 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
CJS & 5 & 0.3 & 0.08 &  1.00 &  0.49 & 35.22 &  7.00 &  0.00 &  0.00 &  0.11 &  1.32 &  0.36 & 24.91 &  0.00 & 13.03 &  0.54 &  1.58 & 14.39 &  0.06 \\
CJS & 5 & 0.84 & 0.27 &  1.00 &  0.48 & 35.00 &  7.02 &  0.00 &  0.00 &  0.11 &  1.32 &  0.36 & 24.99 &  0.00 & 13.08 &  0.54 &  1.58 & 14.44 &  0.06 \\
CJS & 5 & 1.44 & 0.39 &  1.02 &  0.31 & 34.18 &  6.96 &  0.00 &  0.00 &  0.11 &  1.35 &  0.37 & 25.46 &  0.00 & 13.32 &  0.55 &  1.61 & 14.71 &  0.06 \\
CJS & 5 & 2.32 & 0.07 &  1.01 &  0.35 & 34.47 &  7.09 &  0.00 &  0.00 &  0.11 &  1.33 &  0.36 & 25.25 &  0.00 & 13.21 &  0.55 &  1.60 & 14.59 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EJS & 1 & 0.4 & 0.42 &  1.11 &  0.10 & 32.11 &  4.29 &  0.00 &  0.00 &  0.12 &  1.46 &  0.40 & 27.65 &  0.00 & 14.47 &  0.49 &  1.75 & 15.98 &  0.07 \\
EJS & 1 & 0.62 & 0.89 &  1.08 &  0.11 & 31.96 &  5.72 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 27.05 &  0.00 & 14.15 &  0.58 &  1.71 & 15.63 &  0.06 \\
EJS & 1 & 1.22 & 1.77 &  1.05 &  0.15 & 32.60 &  7.10 &  0.00 &  0.00 &  0.12 &  1.38 &  0.38 & 26.15 &  0.00 & 13.68 &  0.56 &  1.66 & 15.11 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EJS & 2 & 0.31 & 0.53 &  1.05 &  0.17 & 32.69 &  7.10 &  0.00 &  0.00 &  0.12 &  1.38 &  0.38 & 26.10 &  0.00 & 13.66 &  0.56 &  1.65 & 15.08 &  0.06 \\
EJS & 2 & 0.59 & 0.45 &  1.04 &  0.21 & 33.15 &  7.01 &  0.00 &  0.00 &  0.12 &  1.37 &  0.37 & 25.92 &  0.00 & 13.57 &  0.56 &  1.64 & 14.98 &  0.06 \\
EJS & 2 & 0.94 & 0.8 &  1.02 &  0.31 & 34.10 &  7.12 &  0.00 &  0.00 &  0.11 &  1.34 &  0.37 & 25.42 &  0.00 & 13.30 &  0.55 &  1.61 & 14.69 &  0.06 \\
EJS & 2 & 1.39 & 0.51 &  1.03 &  0.23 & 33.50 &  7.08 &  0.00 &  0.00 &  0.12 &  1.36 &  0.37 & 25.73 &  0.00 & 13.46 &  0.56 &  1.63 & 14.87 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EJS & 3 & 0.57 & 0.54 &  1.03 &  0.29 & 33.70 &  6.97 &  0.00 &  0.00 &  0.12 &  1.36 &  0.37 & 25.67 &  0.00 & 13.43 &  0.55 &  1.63 & 14.84 &  0.06 \\
EJS & 3 & 1.18 & 0.72 &  1.02 &  0.35 & 34.30 &  7.07 &  0.00 &  0.00 &  0.11 &  1.34 &  0.37 & 25.34 &  0.00 & 13.26 &  0.55 &  1.61 & 14.64 &  0.06 \\
EJS & 3 & 1.84 & 0.08 &  1.02 &  0.29 & 34.03 &  7.15 &  0.00 &  0.00 &  0.11 &  1.34 &  0.37 & 25.45 &  0.00 & 13.31 &  0.55 &  1.61 & 14.70 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EJS & 5 & 0.68 & 0.51 &  1.01 &  0.43 & 34.76 &  6.99 &  0.00 &  0.00 &  0.11 &  1.33 &  0.36 & 25.14 &  0.00 & 13.15 &  0.54 &  1.59 & 14.52 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EEJS & 1 & 0.43 & 1.28 &  1.05 &  0.20 & 33.00 &  6.35 &  0.00 &  0.00 &  0.12 &  1.39 &  0.38 & 26.29 &  0.00 & 13.76 &  0.55 &  1.67 & 15.19 &  0.06 \\
EEJS & 1 & 0.75 & 0.61 &  1.04 &  0.18 & 32.72 &  7.13 &  0.00 &  0.00 &  0.12 &  1.38 &  0.38 & 26.07 &  0.00 & 13.64 &  0.56 &  1.65 & 15.06 &  0.06 \\
EEJS & 1 & 1.1 & 1.1 &  1.05 &  0.16 & 32.91 &  6.85 &  0.00 &  0.00 &  0.12 &  1.38 &  0.38 & 26.12 &  0.00 & 13.67 &  0.56 &  1.66 & 15.09 &  0.06 \\
EEJS & 1 & 1.58 & 0.43 &  1.04 &  0.16 & 32.74 &  7.17 &  0.00 &  0.00 &  0.12 &  1.38 &  0.38 & 26.05 &  0.00 & 13.63 &  0.56 &  1.65 & 15.05 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EEJS & 2 & 0.28 & 0.28 &  1.04 &  0.16 & 32.95 &  7.27 &  0.00 &  0.00 &  0.12 &  1.37 &  0.37 & 25.92 &  0.00 & 13.56 &  0.56 &  1.64 & 14.98 &  0.06 \\
EEJS & 2 & 0.58 & 0.54 &  1.04 &  0.21 & 33.33 &  7.04 &  0.00 &  0.00 &  0.12 &  1.37 &  0.37 & 25.83 &  0.00 & 13.52 &  0.56 &  1.64 & 14.93 &  0.06 \\
EEJS & 2 & 0.75 & 0.56 &  1.02 &  0.30 & 33.83 &  7.16 &  0.00 &  0.00 &  0.11 &  1.35 &  0.37 & 25.52 &  0.00 & 13.35 &  0.55 &  1.62 & 14.75 &  0.06 \\
EEJS & 2 & 1.04 & 0.77 &  1.03 &  0.22 & 33.46 &  7.09 &  0.00 &  0.00 &  0.12 &  1.36 &  0.37 & 25.75 &  0.00 & 13.47 &  0.56 &  1.63 & 14.88 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EEJS & 3 & 0.72 & 0.59 &  1.02 &  0.33 & 34.05 &  7.09 &  0.00 &  0.00 &  0.11 &  1.34 &  0.37 & 25.45 &  0.00 & 13.31 &  0.55 &  1.61 & 14.70 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EEJS & 5 & 0.6 & 0.61 &  1.01 &  0.40 & 34.66 &  7.01 &  0.00 &  0.00 &  0.11 &  1.33 &  0.36 & 25.18 &  0.00 & 13.18 &  0.54 &  1.60 & 14.55 &  0.06 \\
EEJS & 5 & 0.93 & 0.07 &  1.02 &  0.30 & 34.31 &  7.12 &  0.00 &  0.00 &  0.11 &  1.34 &  0.37 & 25.34 &  0.00 & 13.26 &  0.55 &  1.61 & 14.64 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
CJSECC & 1 & 0.58 & 0.81 &  1.08 &  0.11 & 31.93 &  6.04 &  0.00 &  0.00 &  0.12 &  1.42 &  0.39 & 26.93 &  0.00 & 14.09 &  0.55 &  1.71 & 15.56 &  0.06 \\
CJSECC & 1 & 1.11 & 1.14 &  1.06 &  0.14 & 32.55 &  6.63 &  0.00 &  0.00 &  0.12 &  1.39 &  0.38 & 26.38 &  0.00 & 13.80 &  0.56 &  1.67 & 15.25 &  0.06 \\
CJSECC & 1 & 1.65 & 0.79 &  1.03 &  0.22 & 33.28 &  7.22 &  0.00 &  0.00 &  0.12 &  1.36 &  0.37 & 25.77 &  0.00 & 13.49 &  0.56 &  1.63 & 14.89 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
CJSECC & 2 & 0.39 & 0.4 &  1.04 &  0.16 & 32.80 &  7.20 &  0.00 &  0.00 &  0.12 &  1.37 &  0.38 & 26.01 &  0.00 & 13.61 &  0.56 &  1.65 & 15.03 &  0.06 \\
CJSECC & 2 & 0.76 & 0.42 &  1.03 &  0.27 & 33.68 &  7.18 &  0.00 &  0.00 &  0.12 &  1.35 &  0.37 & 25.59 &  0.00 & 13.39 &  0.55 &  1.62 & 14.79 &  0.06 \\
CJSECC & 2 & 1.09 & 0.8 &  1.03 &  0.25 & 33.67 &  7.12 &  0.00 &  0.00 &  0.12 &  1.35 &  0.37 & 25.63 &  0.00 & 13.41 &  0.55 &  1.62 & 14.81 &  0.06 \\
CJSECC & 2 & 1.74 & 0.56 &  1.02 &  0.27 & 33.94 &  7.16 &  0.00 &  0.00 &  0.11 &  1.35 &  0.37 & 25.49 &  0.00 & 13.34 &  0.55 &  1.62 & 14.73 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
CJSECC & 5 & 0.46 & 0.16 &  1.02 &  0.29 & 34.04 &  7.13 &  0.00 &  0.00 &  0.11 &  1.34 &  0.37 & 25.45 &  0.00 & 13.32 &  0.55 &  1.61 & 14.71 &  0.06 \\
CJSECC & 5 & 0.76 & 0.21 &  1.01 &  0.34 & 34.36 &  7.11 &  0.00 &  0.00 &  0.11 &  1.34 &  0.37 & 25.30 &  0.00 & 13.24 &  0.55 &  1.60 & 14.62 &  0.06 \\
CJSECC & 5 & 1.02 & 0.56 &  1.00 &  0.45 & 35.05 &  7.02 &  0.00 &  0.00 &  0.11 &  1.32 &  0.36 & 24.99 &  0.00 & 13.07 &  0.54 &  1.58 & 14.44 &  0.06 \\

\end{longtable}
%\end{landscape}
%\begin{landscape}
\begin{longtable}{c c r r l  l l l l l l l l l l l l l l l}
\caption{Bulk chemical composition of all planets with a self-similar solution disk model and $m_T=5\,m_\oplus$. } \\
\hline
orbits & $\tau_{\rm decay}$ & $a [AU]$ & $m_p [m_{\oplus}]$ &Al & H & O & S & C & N & F & Ca & Cr & Fe & He & Mg & Na & Ni & Si & Ti \\
\hline
\endfirsthead
\hline
orbits & $\tau_{\rm decay}$ & $a [AU]$ & $m_p [m_{\oplus}]$ &Al & H & O & S & C & N & F & Ca & Cr & Fe & He & Mg & Na & Ni & Si & Ti \\\hline
\endhead
\hline
\multicolumn{19}{c}{continued on next page } \\
\hline
\endfoot
\hline
\endlastfoot
CJS & 1 & 0.39 & 0.68 &  1.25 &  0.00 & 31.38 &  3.17 &  0.00 &  0.00 &  0.12 &  1.65 &  0.39 & 28.40 &  0.00 & 14.87 &  0.44 &  1.78 & 16.48 &  0.07 \\
CJS & 1 & 0.59 & 0.23 &  1.48 &  0.00 & 31.74 &  3.48 &  0.00 &  0.00 &  0.10 &  1.95 &  0.33 & 27.85 &  0.00 & 14.61 &  0.47 &  1.58 & 16.33 &  0.09 \\
CJS & 1 & 1.02 & 0.93 &  1.09 &  0.00 & 31.40 &  6.39 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 27.05 &  0.00 & 14.15 &  0.57 &  1.71 & 15.63 &  0.06 \\
CJS & 1 & 1.63 & 0.77 &  1.07 &  0.00 & 31.34 &  7.11 &  0.00 &  0.00 &  0.12 &  1.41 &  0.39 & 26.76 &  0.00 & 14.00 &  0.57 &  1.70 & 15.46 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
CJS & 2 & 0.62 & 0.39 &  1.08 &  0.00 & 31.42 &  6.51 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 27.00 &  0.00 & 14.13 &  0.55 &  1.71 & 15.60 &  0.06 \\
CJS & 2 & 0.94 & 0.46 &  1.06 &  0.00 & 31.89 &  7.31 &  0.00 &  0.00 &  0.12 &  1.40 &  0.38 & 26.43 &  0.00 & 13.83 &  0.57 &  1.67 & 15.27 &  0.06 \\
CJS & 2 & 1.41 & 0.69 &  1.06 &  0.01 & 32.14 &  7.24 &  0.00 &  0.00 &  0.12 &  1.39 &  0.38 & 26.35 &  0.00 & 13.79 &  0.57 &  1.67 & 15.22 &  0.06 \\
CJS & 2 & 2.01 & 0.29 &  1.05 &  0.01 & 32.43 &  7.35 &  0.00 &  0.00 &  0.12 &  1.38 &  0.38 & 26.18 &  0.00 & 13.70 &  0.57 &  1.66 & 15.13 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
CJS & 3 & 0.36 & 0.42 &  1.39 &  0.00 & 32.27 &  6.96 &  0.00 &  0.00 &  0.12 &  1.83 &  0.38 & 26.00 &  0.00 & 13.60 &  0.55 &  1.65 & 15.17 &  0.08 \\
CJS & 3 & 0.76 & 0.21 &  1.06 &  0.00 & 32.20 &  7.18 &  0.00 &  0.00 &  0.12 &  1.39 &  0.38 & 26.35 &  0.00 & 13.79 &  0.57 &  1.67 & 15.23 &  0.06 \\
CJS & 3 & 1.23 & 0.46 &  1.05 &  0.01 & 32.44 &  7.29 &  0.00 &  0.00 &  0.12 &  1.38 &  0.38 & 26.19 &  0.00 & 13.71 &  0.57 &  1.66 & 15.14 &  0.06 \\
CJS & 3 & 1.73 & 0.41 &  1.05 &  0.02 & 32.56 &  7.00 &  0.00 &  0.00 &  0.12 &  1.39 &  0.38 & 26.27 &  0.00 & 13.75 &  0.56 &  1.66 & 15.18 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
CJS & 5 & 0.3 & 0.08 &  1.04 &  0.04 & 33.04 &  7.28 &  0.00 &  0.00 &  0.12 &  1.37 &  0.37 & 25.93 &  0.00 & 13.57 &  0.56 &  1.64 & 14.98 &  0.06 \\
CJS & 5 & 0.84 & 0.27 &  1.04 &  0.03 & 32.88 &  7.30 &  0.00 &  0.00 &  0.12 &  1.37 &  0.38 & 25.99 &  0.00 & 13.60 &  0.56 &  1.65 & 15.02 &  0.06 \\
CJS & 5 & 1.44 & 0.39 &  1.05 &  0.00 & 32.47 &  7.04 &  0.00 &  0.00 &  0.12 &  1.39 &  0.38 & 26.30 &  0.00 & 13.76 &  0.56 &  1.67 & 15.20 &  0.06 \\
CJS & 5 & 2.32 & 0.07 &  1.05 &  0.03 & 32.64 &  7.33 &  0.00 &  0.00 &  0.12 &  1.38 &  0.38 & 26.08 &  0.00 & 13.65 &  0.56 &  1.65 & 15.07 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EJS & 1 & 0.4 & 0.42 &  1.93 &  0.00 & 32.22 &  3.25 &  0.00 &  0.00 &  0.11 &  2.03 &  0.33 & 27.49 &  0.00 & 14.41 &  0.42 &  1.62 & 16.11 &  0.09 \\
EJS & 1 & 0.62 & 0.89 &  1.11 &  0.00 & 31.50 &  4.76 &  0.00 &  0.00 &  0.12 &  1.47 &  0.40 & 27.75 &  0.00 & 14.52 &  0.51 &  1.76 & 16.04 &  0.07 \\
EJS & 1 & 1.22 & 1.77 &  1.07 &  0.01 & 31.54 &  6.95 &  0.00 &  0.00 &  0.12 &  1.41 &  0.39 & 26.74 &  0.00 & 13.99 &  0.57 &  1.69 & 15.45 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EJS & 2 & 0.31 & 0.53 &  1.07 &  0.00 & 31.47 &  6.87 &  0.00 &  0.00 &  0.12 &  1.42 &  0.39 & 26.81 &  0.00 & 14.03 &  0.57 &  1.70 & 15.49 &  0.06 \\
EJS & 2 & 0.59 & 0.45 &  1.06 &  0.01 & 31.87 &  7.03 &  0.00 &  0.00 &  0.12 &  1.40 &  0.38 & 26.56 &  0.00 & 13.90 &  0.56 &  1.68 & 15.35 &  0.06 \\
EJS & 2 & 0.94 & 0.8 &  1.05 &  0.01 & 32.37 &  7.30 &  0.00 &  0.00 &  0.12 &  1.39 &  0.38 & 26.22 &  0.00 & 13.72 &  0.57 &  1.66 & 15.15 &  0.06 \\
EJS & 2 & 1.39 & 0.51 &  1.06 &  0.01 & 32.08 &  7.00 &  0.00 &  0.00 &  0.12 &  1.40 &  0.38 & 26.48 &  0.00 & 13.86 &  0.56 &  1.68 & 15.30 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EJS & 3 & 0.57 & 0.54 &  1.34 &  0.02 & 32.46 &  6.74 &  0.00 &  0.00 &  0.12 &  1.76 &  0.38 & 26.07 &  0.00 & 13.64 &  0.56 &  1.65 & 15.19 &  0.08 \\
EJS & 3 & 1.18 & 0.72 &  1.05 &  0.01 & 32.36 &  7.31 &  0.00 &  0.00 &  0.12 &  1.39 &  0.38 & 26.22 &  0.00 & 13.72 &  0.56 &  1.66 & 15.15 &  0.06 \\
EJS & 3 & 1.84 & 0.08 &  1.05 &  0.02 & 32.43 &  7.35 &  0.00 &  0.00 &  0.12 &  1.38 &  0.38 & 26.17 &  0.00 & 13.69 &  0.57 &  1.66 & 15.12 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EJS & 5 & 0.68 & 0.51 &  1.05 &  0.02 & 32.73 &  7.21 &  0.00 &  0.00 &  0.12 &  1.38 &  0.38 & 26.10 &  0.00 & 13.66 &  0.56 &  1.65 & 15.09 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EEJS & 1 & 0.43 & 1.28 &  1.15 &  0.01 & 31.85 &  6.04 &  0.00 &  0.00 &  0.12 &  1.51 &  0.38 & 26.95 &  0.00 & 14.11 &  0.53 &  1.68 & 15.61 &  0.07 \\
EEJS & 1 & 0.75 & 0.61 &  1.07 &  0.01 & 31.69 &  6.69 &  0.00 &  0.00 &  0.12 &  1.42 &  0.39 & 26.78 &  0.00 & 14.01 &  0.58 &  1.70 & 15.48 &  0.06 \\
EEJS & 1 & 1.1 & 1.1 &  1.08 &  0.01 & 31.82 &  6.54 &  0.00 &  0.00 &  0.12 &  1.42 &  0.39 & 26.80 &  0.00 & 14.02 &  0.56 &  1.69 & 15.49 &  0.06 \\
EEJS & 1 & 1.58 & 0.43 &  1.07 &  0.00 & 31.32 &  7.24 &  0.00 &  0.00 &  0.12 &  1.41 &  0.39 & 26.71 &  0.00 & 13.98 &  0.57 &  1.69 & 15.44 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EEJS & 2 & 0.28 & 0.28 &  1.06 &  0.01 & 31.67 &  7.36 &  0.00 &  0.00 &  0.12 &  1.40 &  0.38 & 26.50 &  0.00 & 13.87 &  0.57 &  1.68 & 15.32 &  0.06 \\
EEJS & 2 & 0.58 & 0.54 &  1.07 &  0.00 & 31.84 &  6.96 &  0.00 &  0.00 &  0.12 &  1.41 &  0.38 & 26.61 &  0.00 & 13.92 &  0.56 &  1.69 & 15.38 &  0.06 \\
EEJS & 2 & 0.75 & 0.56 &  1.06 &  0.01 & 32.09 &  7.33 &  0.00 &  0.00 &  0.12 &  1.39 &  0.38 & 26.34 &  0.00 & 13.78 &  0.57 &  1.67 & 15.22 &  0.06 \\
EEJS & 2 & 1.04 & 0.77 &  1.06 &  0.01 & 32.08 &  7.11 &  0.00 &  0.00 &  0.12 &  1.40 &  0.38 & 26.44 &  0.00 & 13.83 &  0.56 &  1.68 & 15.28 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EEJS & 3 & 0.72 & 0.59 &  1.05 &  0.01 & 32.38 &  7.18 &  0.00 &  0.00 &  0.12 &  1.39 &  0.38 & 26.27 &  0.00 & 13.75 &  0.57 &  1.66 & 15.18 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EEJS & 5 & 0.6 & 0.61 &  1.05 &  0.01 & 32.70 &  7.23 &  0.00 &  0.00 &  0.12 &  1.38 &  0.38 & 26.11 &  0.00 & 13.66 &  0.56 &  1.65 & 15.09 &  0.06 \\
EEJS & 5 & 0.93 & 0.07 &  1.05 &  0.00 & 32.62 &  7.33 &  0.00 &  0.00 &  0.12 &  1.38 &  0.38 & 26.11 &  0.00 & 13.66 &  0.56 &  1.65 & 15.09 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
CJSECC & 1 & 0.58 & 0.81 &  1.20 &  0.01 & 31.44 &  5.38 &  0.00 &  0.00 &  0.12 &  1.59 &  0.38 & 27.39 &  0.00 & 14.34 &  0.51 &  1.68 & 15.90 &  0.07 \\
CJSECC & 1 & 1.11 & 1.14 &  1.09 &  0.01 & 31.50 &  6.23 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 27.09 &  0.00 & 14.17 &  0.55 &  1.72 & 15.65 &  0.06 \\
CJSECC & 1 & 1.65 & 0.79 &  1.06 &  0.01 & 31.97 &  7.29 &  0.00 &  0.00 &  0.12 &  1.40 &  0.38 & 26.40 &  0.00 & 13.82 &  0.57 &  1.67 & 15.26 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
CJSECC & 2 & 0.39 & 0.4 &  1.07 &  0.00 & 31.71 &  7.03 &  0.00 &  0.00 &  0.12 &  1.41 &  0.38 & 26.63 &  0.00 & 13.94 &  0.58 &  1.69 & 15.39 &  0.06 \\
CJSECC & 2 & 0.76 & 0.42 &  1.06 &  0.01 & 31.98 &  7.35 &  0.00 &  0.00 &  0.12 &  1.39 &  0.38 & 26.37 &  0.00 & 13.80 &  0.57 &  1.67 & 15.24 &  0.06 \\
CJSECC & 2 & 1.09 & 0.8 &  1.06 &  0.01 & 32.07 &  7.19 &  0.00 &  0.00 &  0.12 &  1.40 &  0.38 & 26.40 &  0.00 & 13.81 &  0.57 &  1.67 & 15.26 &  0.06 \\
CJSECC & 2 & 1.74 & 0.56 &  1.05 &  0.00 & 32.29 &  7.33 &  0.00 &  0.00 &  0.12 &  1.39 &  0.38 & 26.25 &  0.00 & 13.73 &  0.57 &  1.66 & 15.17 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
CJSECC & 5 & 0.46 & 0.16 &  1.05 &  0.02 & 32.47 &  7.21 &  0.00 &  0.00 &  0.12 &  1.39 &  0.38 & 26.22 &  0.00 & 13.72 &  0.57 &  1.66 & 15.15 &  0.06 \\
CJSECC & 5 & 0.76 & 0.21 &  1.04 &  0.04 & 32.75 &  7.31 &  0.00 &  0.00 &  0.12 &  1.38 &  0.38 & 26.04 &  0.00 & 13.62 &  0.56 &  1.65 & 15.05 &  0.06 \\
CJSECC & 5 & 1.02 & 0.56 &  1.04 &  0.01 & 32.86 &  7.31 &  0.00 &  0.00 &  0.12 &  1.37 &  0.38 & 26.01 &  0.00 & 13.61 &  0.56 &  1.65 & 15.03 &  0.06 \\

\end{longtable}
%\end{landscape}
%\begin{landscape}
\begin{longtable}{c c r r l  l l l l l l l l l l l l l l l}
\caption{Bulk chemical composition of all planets with a Chambers disk model and $m_T=10\,m_\oplus$. } \\
\hline
orbits & $\tau_{\rm decay}$ & $a [AU]$ & $m_p [m_{\oplus}]$ &Al & H & O & S & C & N & F & Ca & Cr & Fe & He & Mg & Na & Ni & Si & Ti \\
\hline
\endfirsthead
\hline
orbits & $\tau_{\rm decay}$ & $a [AU]$ & $m_p [m_{\oplus}]$ &Al & H & O & S & C & N & F & Ca & Cr & Fe & He & Mg & Na & Ni & Si & Ti \\\hline
\endhead
\hline
\multicolumn{19}{c}{continued on next page } \\
\hline
\endfoot
\hline
\endlastfoot
CJS & 1 & 0.36 & 1.3 &  2.41 &  0.00 & 31.72 &  2.53 &  0.00 &  0.00 &  0.12 &  2.65 &  0.38 & 27.35 &  0.00 & 14.34 &  0.39 &  1.71 & 16.26 &  0.14 \\
CJS & 1 & 0.62 & 0.65 &  1.51 &  0.00 & 30.97 &  3.65 &  0.00 &  0.00 &  0.12 &  1.68 &  0.40 & 28.19 &  0.00 & 14.76 &  0.51 &  1.77 & 16.35 &  0.09 \\
CJS & 1 & 1.28 & 1.31 &  2.11 &  0.00 & 31.10 &  4.39 &  0.00 &  0.00 &  0.12 &  2.49 &  0.38 & 26.88 &  0.00 & 14.12 &  0.51 &  1.69 & 16.08 &  0.12 \\
CJS & 1 & 2.09 & 1.07 &  1.22 &  0.00 & 30.57 &  4.79 &  0.00 &  0.00 &  0.12 &  1.60 &  0.39 & 27.97 &  0.00 & 14.66 &  0.55 &  1.75 & 16.30 &  0.07 \\
& & & & & & & & & & & & & & & & & & & \\
CJS & 2 & 0.43 & 0.94 &  1.29 &  0.00 & 30.71 &  4.28 &  0.00 &  0.00 &  0.13 &  1.70 &  0.40 & 28.08 &  0.00 & 14.70 &  0.57 &  1.77 & 16.31 &  0.08 \\
CJS & 2 & 1.01 & 0.17 &  1.12 &  0.00 & 30.22 &  5.56 &  0.00 &  0.00 &  0.13 &  1.48 &  0.40 & 27.96 &  0.00 & 14.63 &  0.51 &  1.77 & 16.16 &  0.07 \\
CJS & 2 & 1.57 & 1.29 &  1.24 &  0.00 & 29.97 &  6.52 &  0.00 &  0.00 &  0.12 &  1.59 &  0.40 & 27.47 &  0.00 & 14.37 &  0.59 &  1.74 & 15.91 &  0.07 \\
CJS & 2 & 2.53 & 0.12 &  1.10 &  0.00 & 29.81 &  6.87 &  0.00 &  0.00 &  0.12 &  1.45 &  0.40 & 27.53 &  0.00 & 14.40 &  0.59 &  1.74 & 15.91 &  0.07 \\
& & & & & & & & & & & & & & & & & & & \\
CJS & 3 & 0.95 & 0.43 &  1.11 &  0.00 & 30.07 &  6.04 &  0.00 &  0.00 &  0.13 &  1.47 &  0.40 & 27.79 &  0.00 & 14.54 &  0.57 &  1.76 & 16.06 &  0.07 \\
CJS & 3 & 1.63 & 0.71 &  1.11 &  0.00 & 30.04 &  6.15 &  0.00 &  0.00 &  0.12 &  1.47 &  0.40 & 27.76 &  0.00 & 14.53 &  0.56 &  1.76 & 16.04 &  0.07 \\
CJS & 3 & 2.72 & 0.08 &  1.11 &  0.00 & 30.01 &  6.25 &  0.00 &  0.00 &  0.12 &  1.46 &  0.40 & 27.71 &  0.00 & 14.50 &  0.60 &  1.76 & 16.01 &  0.07 \\
& & & & & & & & & & & & & & & & & & & \\
CJS & 5 & 1.02 & 0.19 &  1.67 &  0.00 & 30.18 &  6.46 &  0.00 &  0.00 &  0.12 &  2.19 &  0.38 & 26.85 &  0.00 & 14.05 &  0.54 &  1.70 & 15.77 &  0.10 \\
CJS & 5 & 1.57 & 0.13 &  1.12 &  0.00 & 30.13 &  5.87 &  0.00 &  0.00 &  0.12 &  1.47 &  0.40 & 27.84 &  0.00 & 14.57 &  0.56 &  1.76 & 16.09 &  0.07 \\
CJS & 5 & 1.65 & 0.25 &  1.12 &  0.00 & 30.12 &  5.90 &  0.00 &  0.00 &  0.12 &  1.47 &  0.40 & 27.83 &  0.00 & 14.57 &  0.56 &  1.76 & 16.09 &  0.07 \\
CJS & 5 & 2.84 & 0.08 &  2.43 &  0.00 & 31.28 &  6.09 &  0.00 &  0.00 &  0.11 &  3.20 &  0.36 & 24.80 &  0.00 & 13.24 &  0.54 &  1.57 & 16.24 &  0.14 \\
CJS & 5 & 3.28 & 0.04 &  1.68 &  0.00 & 30.18 &  6.48 &  0.00 &  0.00 &  0.12 &  2.21 &  0.38 & 26.82 &  0.00 & 14.03 &  0.54 &  1.70 & 15.76 &  0.10 \\
& & & & & & & & & & & & & & & & & & & \\
EJS & 1 & 0.45 & 1.58 &  2.25 &  0.00 & 31.38 &  3.43 &  0.00 &  0.00 &  0.12 &  2.46 &  0.37 & 27.26 &  0.00 & 14.30 &  0.46 &  1.70 & 16.15 &  0.13 \\
EJS & 1 & 1.08 & 1.14 &  1.86 &  0.00 & 30.70 &  4.89 &  0.00 &  0.00 &  0.12 &  1.92 &  0.38 & 27.43 &  0.00 & 14.36 &  0.50 &  1.72 & 16.00 &  0.11 \\
EJS & 1 & 1.59 & 1.01 &  1.43 &  0.00 & 30.60 &  5.13 &  0.00 &  0.00 &  0.12 &  1.89 &  0.39 & 27.46 &  0.00 & 14.42 &  0.55 &  1.72 & 16.20 &  0.08 \\
EJS & 1 & 2.44 & 0.58 &  1.12 &  0.00 & 30.26 &  5.45 &  0.00 &  0.00 &  0.13 &  1.48 &  0.40 & 27.98 &  0.00 & 14.64 &  0.54 &  1.77 & 16.17 &  0.07 \\
& & & & & & & & & & & & & & & & & & & \\
EJS & 2 & 0.63 & 0.52 &  1.12 &  0.00 & 30.32 &  5.24 &  0.00 &  0.00 &  0.12 &  1.48 &  0.40 & 28.04 &  0.00 & 14.68 &  0.53 &  1.78 & 16.21 &  0.07 \\
EJS & 2 & 0.98 & 0.73 &  1.35 &  0.00 & 30.29 &  5.63 &  0.00 &  0.00 &  0.12 &  1.69 &  0.40 & 27.62 &  0.00 & 14.45 &  0.59 &  1.75 & 16.03 &  0.08 \\
EJS & 2 & 1.42 & 0.51 &  1.12 &  0.00 & 30.19 &  5.67 &  0.00 &  0.00 &  0.13 &  1.47 &  0.40 & 27.90 &  0.00 & 14.60 &  0.57 &  1.77 & 16.12 &  0.07 \\
EJS & 2 & 2.29 & 0.06 &  1.11 &  0.00 & 29.87 &  6.67 &  0.00 &  0.00 &  0.12 &  1.46 &  0.40 & 27.59 &  0.00 & 14.43 &  0.60 &  1.75 & 15.94 &  0.07 \\
EJS & 2 & 2.8 & 0.17 &  2.00 &  0.00 & 30.71 &  5.24 &  0.00 &  0.00 &  0.12 &  2.62 &  0.39 & 26.77 &  0.00 & 14.01 &  0.48 &  1.70 & 15.86 &  0.12 \\
& & & & & & & & & & & & & & & & & & & \\
EJS & 3 & 0.66 & 0.1 &  1.12 &  0.00 & 30.13 &  5.87 &  0.00 &  0.00 &  0.13 &  1.47 &  0.40 & 27.83 &  0.00 & 14.56 &  0.59 &  1.76 & 16.08 &  0.07 \\
EJS & 3 & 0.88 & 0.23 &  1.12 &  0.00 & 30.31 &  5.28 &  0.00 &  0.00 &  0.13 &  1.48 &  0.40 & 28.05 &  0.00 & 14.68 &  0.49 &  1.78 & 16.21 &  0.07 \\
EJS & 3 & 1.26 & 0.35 &  1.59 &  0.00 & 30.41 &  5.65 &  0.00 &  0.00 &  0.12 &  2.06 &  0.38 & 27.23 &  0.00 & 14.26 &  0.54 &  1.71 & 15.95 &  0.09 \\
EJS & 3 & 1.55 & 0.27 &  1.49 &  0.00 & 30.79 &  4.79 &  0.00 &  0.00 &  0.12 &  1.96 &  0.40 & 27.39 &  0.00 & 14.41 &  0.49 &  1.74 & 16.35 &  0.09 \\
& & & & & & & & & & & & & & & & & & & \\
EJS & 5 & 0.63 & 0.37 &  1.11 &  0.00 & 29.97 &  6.35 &  0.00 &  0.00 &  0.12 &  1.46 &  0.40 & 27.68 &  0.00 & 14.48 &  0.60 &  1.75 & 16.00 &  0.07 \\
EJS & 5 & 1.18 & 0.04 &  6.14 &  0.00 & 32.99 &  3.83 &  0.00 &  0.00 &  0.09 &  8.04 &  0.30 & 21.04 &  0.00 & 11.01 &  0.45 &  1.33 & 14.41 &  0.36 \\
EJS & 5 & 2.54 & 0.05 &  1.09 &  0.00 & 29.57 &  7.63 &  0.00 &  0.00 &  0.12 &  1.44 &  0.39 & 27.30 &  0.00 & 14.29 &  0.59 &  1.73 & 15.78 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EEJS & 1 & 0.31 & 1.36 &  1.87 &  0.00 & 31.23 &  4.24 &  0.00 &  0.00 &  0.12 &  2.43 &  0.37 & 26.89 &  0.00 & 14.19 &  0.50 &  1.68 & 16.38 &  0.11 \\
EEJS & 1 & 0.86 & 1.91 &  1.18 &  0.00 & 30.51 &  4.84 &  0.00 &  0.00 &  0.12 &  1.56 &  0.39 & 28.05 &  0.00 & 14.70 &  0.53 &  1.76 & 16.29 &  0.07 \\
EEJS & 1 & 1.43 & 0.44 &  1.12 &  0.00 & 30.28 &  5.39 &  0.00 &  0.00 &  0.13 &  1.48 &  0.40 & 27.98 &  0.00 & 14.64 &  0.58 &  1.77 & 16.17 &  0.07 \\
& & & & & & & & & & & & & & & & & & & \\
EEJS & 3 & 0.38 & 0.24 &  1.11 &  0.00 & 30.01 &  6.23 &  0.00 &  0.00 &  0.12 &  1.47 &  0.40 & 27.73 &  0.00 & 14.51 &  0.58 &  1.76 & 16.02 &  0.07 \\
EEJS & 3 & 0.83 & 0.39 &  1.12 &  0.00 & 30.32 &  5.25 &  0.00 &  0.00 &  0.13 &  1.48 &  0.40 & 28.05 &  0.00 & 14.68 &  0.51 &  1.78 & 16.21 &  0.07 \\
& & & & & & & & & & & & & & & & & & & \\
EEJS & 5 & 0.61 & 0.34 &  1.60 &  0.00 & 30.19 &  6.33 &  0.00 &  0.00 &  0.12 &  2.10 &  0.39 & 26.97 &  0.00 & 14.11 &  0.56 &  1.71 & 15.81 &  0.09 \\
& & & & & & & & & & & & & & & & & & & \\
CJSECC & 1 & 0.55 & 0.44 &  2.78 &  0.00 & 31.62 &  3.43 &  0.00 &  0.00 &  0.12 &  2.76 &  0.38 & 26.63 &  0.00 & 13.98 &  0.46 &  1.69 & 16.00 &  0.16 \\
CJSECC & 1 & 0.87 & 1.54 &  1.71 &  0.00 & 31.01 &  4.07 &  0.00 &  0.00 &  0.12 &  1.98 &  0.39 & 27.62 &  0.00 & 14.49 &  0.48 &  1.74 & 16.30 &  0.10 \\
CJSECC & 1 & 1.67 & 1.02 &  1.38 &  0.00 & 30.60 &  5.13 &  0.00 &  0.00 &  0.12 &  1.82 &  0.40 & 27.47 &  0.00 & 14.43 &  0.57 &  1.74 & 16.25 &  0.08 \\
CJSECC & 1 & 2.04 & 0.73 &  1.91 &  0.00 & 30.67 &  5.24 &  0.00 &  0.00 &  0.12 &  2.38 &  0.38 & 26.96 &  0.00 & 14.12 &  0.52 &  1.69 & 15.90 &  0.11 \\
& & & & & & & & & & & & & & & & & & & \\
CJSECC & 3 & 1.06 & 0.77 &  1.32 &  0.00 & 30.15 &  6.06 &  0.00 &  0.00 &  0.12 &  1.72 &  0.40 & 27.50 &  0.00 & 14.39 &  0.56 &  1.74 & 15.97 &  0.08 \\
CJSECC & 3 & 1.48 & 0.12 &  1.13 &  0.00 & 30.58 &  4.50 &  0.00 &  0.00 &  0.13 &  1.49 &  0.41 & 28.26 &  0.00 & 14.79 &  0.54 &  1.79 & 16.33 &  0.07 \\
CJSECC & 3 & 1.93 & 0.19 &  1.11 &  0.00 & 30.00 &  6.24 &  0.00 &  0.00 &  0.12 &  1.47 &  0.40 & 27.74 &  0.00 & 14.51 &  0.55 &  1.76 & 16.03 &  0.07 \\
CJSECC & 3 & 2.88 & 0.05 &  1.14 &  0.00 & 30.78 &  3.83 &  0.00 &  0.00 &  0.13 &  1.50 &  0.41 & 28.43 &  0.00 & 14.87 &  0.61 &  1.80 & 16.43 &  0.07 \\
& & & & & & & & & & & & & & & & & & & \\
CJSECC & 5 & 0.33 & 0.3 &  1.13 &  0.00 & 30.35 &  5.17 &  0.00 &  0.00 &  0.12 &  1.48 &  0.39 & 28.06 &  0.00 & 14.69 &  0.55 &  1.78 & 16.22 &  0.07 \\
CJSECC & 5 & 1.01 & 0.29 &  1.11 &  0.00 & 29.87 &  6.68 &  0.00 &  0.00 &  0.12 &  1.46 &  0.40 & 27.59 &  0.00 & 14.44 &  0.58 &  1.75 & 15.95 &  0.07 \\
CJSECC & 5 & 2.53 & 0.04 &  1.10 &  0.00 & 29.63 &  7.42 &  0.00 &  0.00 &  0.12 &  1.45 &  0.39 & 27.36 &  0.00 & 14.32 &  0.59 &  1.73 & 15.81 &  0.06 \\

\end{longtable}
%\end{landscape}
%\begin{landscape}
\begin{longtable}{c c r r l  l l l l l l l l l l l l l l l}
\caption{Bulk chemical composition of all planets with a two-dimensional disk model and $m_T=10\,m_\oplus$. } \\
\hline
orbits & $\tau_{\rm decay}$ & $a [AU]$ & $m_p [m_{\oplus}]$ &Al & H & O & S & C & N & F & Ca & Cr & Fe & He & Mg & Na & Ni & Si & Ti \\
\hline
\endfirsthead
\hline
orbits & $\tau_{\rm decay}$ & $a [AU]$ & $m_p [m_{\oplus}]$ &Al & H & O & S & C & N & F & Ca & Cr & Fe & He & Mg & Na & Ni & Si & Ti \\\hline
\endhead
\hline
\multicolumn{19}{c}{continued on next page } \\
\hline
\endfoot
\hline
\endlastfoot
CJS & 1 & 0.36 & 1.3 &  1.14 &  0.00 & 30.98 &  4.63 &  0.00 &  0.00 &  0.12 &  1.50 &  0.39 & 28.02 &  0.00 & 14.66 &  0.55 &  1.75 & 16.20 &  0.07 \\
CJS & 1 & 0.62 & 0.65 &  1.11 &  0.00 & 31.02 &  6.02 &  0.00 &  0.00 &  0.12 &  1.46 &  0.39 & 27.38 &  0.00 & 14.32 &  0.58 &  1.71 & 15.83 &  0.07 \\
CJS & 1 & 1.28 & 1.31 &  1.22 &  0.00 & 31.02 &  6.24 &  0.00 &  0.00 &  0.12 &  1.57 &  0.39 & 27.16 &  0.00 & 14.21 &  0.55 &  1.72 & 15.73 &  0.07 \\
CJS & 1 & 2.09 & 1.07 &  1.09 &  0.00 & 30.91 &  6.65 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 27.15 &  0.00 & 14.21 &  0.57 &  1.72 & 15.69 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
CJS & 2 & 0.43 & 0.94 &  1.09 &  0.00 & 30.92 &  6.75 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 27.10 &  0.00 & 14.18 &  0.58 &  1.72 & 15.66 &  0.06 \\
CJS & 2 & 1.01 & 0.17 &  1.08 &  0.00 & 31.48 &  6.55 &  0.00 &  0.00 &  0.12 &  1.42 &  0.39 & 26.94 &  0.00 & 14.10 &  0.58 &  1.71 & 15.57 &  0.06 \\
CJS & 2 & 1.57 & 1.29 &  1.07 &  0.00 & 31.42 &  7.33 &  0.00 &  0.00 &  0.12 &  1.41 &  0.38 & 26.63 &  0.00 & 13.94 &  0.57 &  1.69 & 15.39 &  0.06 \\
CJS & 2 & 2.53 & 0.12 &  1.08 &  0.00 & 30.56 &  7.55 &  0.00 &  0.00 &  0.12 &  1.42 &  0.39 & 26.90 &  0.00 & 14.08 &  0.58 &  1.70 & 15.55 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
CJS & 3 & 0.95 & 0.43 &  1.07 &  0.00 & 31.37 &  6.98 &  0.00 &  0.00 &  0.12 &  1.42 &  0.39 & 26.80 &  0.00 & 14.02 &  0.58 &  1.70 & 15.49 &  0.06 \\
CJS & 3 & 1.63 & 0.71 &  1.07 &  0.00 & 31.62 &  6.86 &  0.00 &  0.00 &  0.12 &  1.41 &  0.39 & 26.75 &  0.00 & 13.99 &  0.58 &  1.69 & 15.46 &  0.06 \\
CJS & 3 & 2.72 & 0.08 &  1.07 &  0.00 & 31.34 &  7.44 &  0.00 &  0.00 &  0.12 &  1.41 &  0.38 & 26.61 &  0.00 & 13.92 &  0.57 &  1.69 & 15.38 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
CJS & 5 & 1.02 & 0.19 &  1.07 &  0.00 & 31.93 &  6.72 &  0.00 &  0.00 &  0.12 &  1.41 &  0.38 & 26.68 &  0.00 & 13.96 &  0.56 &  1.69 & 15.42 &  0.06 \\
CJS & 5 & 1.57 & 0.13 &  1.07 &  0.00 & 31.44 &  6.91 &  0.00 &  0.00 &  0.12 &  1.42 &  0.39 & 26.80 &  0.00 & 14.02 &  0.58 &  1.70 & 15.49 &  0.06 \\
CJS & 5 & 1.65 & 0.25 &  1.07 &  0.00 & 31.46 &  6.92 &  0.00 &  0.00 &  0.12 &  1.42 &  0.39 & 26.79 &  0.00 & 14.02 &  0.58 &  1.70 & 15.48 &  0.06 \\
CJS & 5 & 2.84 & 0.08 &  1.08 &  0.00 & 31.40 &  6.71 &  0.00 &  0.00 &  0.12 &  1.42 &  0.39 & 26.93 &  0.00 & 14.09 &  0.52 &  1.71 & 15.56 &  0.06 \\
CJS & 5 & 3.28 & 0.04 &  1.07 &  0.00 & 32.00 &  6.69 &  0.00 &  0.00 &  0.12 &  1.41 &  0.38 & 26.66 &  0.00 & 13.95 &  0.56 &  1.69 & 15.41 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EJS & 1 & 0.45 & 1.58 &  1.12 &  0.00 & 30.93 &  5.55 &  0.00 &  0.00 &  0.12 &  1.47 &  0.39 & 27.64 &  0.00 & 14.46 &  0.54 &  1.73 & 15.98 &  0.07 \\
EJS & 1 & 1.08 & 1.14 &  1.11 &  0.00 & 31.20 &  6.18 &  0.00 &  0.00 &  0.12 &  1.46 &  0.39 & 27.23 &  0.00 & 14.25 &  0.56 &  1.69 & 15.75 &  0.07 \\
EJS & 1 & 1.59 & 1.01 &  1.09 &  0.00 & 30.98 &  6.76 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 27.08 &  0.00 & 14.17 &  0.56 &  1.72 & 15.65 &  0.06 \\
EJS & 1 & 2.44 & 0.58 &  1.08 &  0.00 & 31.28 &  6.61 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 27.00 &  0.00 & 14.13 &  0.58 &  1.71 & 15.60 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EJS & 2 & 0.63 & 0.52 &  1.09 &  0.00 & 31.12 &  6.54 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 27.10 &  0.00 & 14.18 &  0.58 &  1.72 & 15.66 &  0.06 \\
EJS & 2 & 0.98 & 0.73 &  1.07 &  0.00 & 31.13 &  7.25 &  0.00 &  0.00 &  0.12 &  1.42 &  0.38 & 26.79 &  0.00 & 14.02 &  0.57 &  1.70 & 15.48 &  0.06 \\
EJS & 2 & 1.42 & 0.51 &  1.08 &  0.00 & 31.01 &  7.04 &  0.00 &  0.00 &  0.12 &  1.42 &  0.39 & 26.93 &  0.00 & 14.09 &  0.58 &  1.71 & 15.56 &  0.06 \\
EJS & 2 & 2.29 & 0.06 &  1.07 &  0.00 & 30.89 &  7.51 &  0.00 &  0.00 &  0.12 &  1.42 &  0.39 & 26.78 &  0.00 & 14.01 &  0.58 &  1.70 & 15.47 &  0.06 \\
EJS & 2 & 2.8 & 0.17 &  1.09 &  0.00 & 31.39 &  6.11 &  0.00 &  0.00 &  0.12 &  1.44 &  0.39 & 27.18 &  0.00 & 14.22 &  0.56 &  1.72 & 15.71 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EJS & 3 & 0.66 & 0.1 &  1.08 &  0.00 & 31.16 &  7.04 &  0.00 &  0.00 &  0.12 &  1.42 &  0.39 & 26.87 &  0.00 & 14.06 &  0.58 &  1.70 & 15.53 &  0.06 \\
EJS & 3 & 0.88 & 0.23 &  1.08 &  0.00 & 31.60 &  6.15 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 27.06 &  0.00 & 14.16 &  0.58 &  1.71 & 15.64 &  0.06 \\
EJS & 3 & 1.26 & 0.35 &  1.08 &  0.00 & 31.19 &  6.74 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 26.99 &  0.00 & 14.12 &  0.55 &  1.71 & 15.60 &  0.06 \\
EJS & 3 & 1.55 & 0.27 &  1.10 &  0.00 & 31.11 &  5.95 &  0.00 &  0.00 &  0.12 &  1.45 &  0.39 & 27.37 &  0.00 & 14.32 &  0.57 &  1.73 & 15.82 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EJS & 5 & 0.63 & 0.37 &  1.06 &  0.00 & 31.54 &  7.38 &  0.00 &  0.00 &  0.12 &  1.40 &  0.38 & 26.55 &  0.00 & 13.89 &  0.57 &  1.68 & 15.34 &  0.06 \\
EJS & 5 & 1.18 & 0.04 &  1.10 &  0.00 & 31.59 &  5.27 &  0.00 &  0.00 &  0.12 &  1.45 &  0.40 & 27.52 &  0.00 & 14.40 &  0.43 &  1.74 & 15.90 &  0.07 \\
EJS & 5 & 2.54 & 0.05 &  1.05 &  0.00 & 32.22 &  7.38 &  0.00 &  0.00 &  0.12 &  1.39 &  0.38 & 26.26 &  0.00 & 13.74 &  0.57 &  1.66 & 15.17 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EEJS & 1 & 0.31 & 1.36 &  1.10 &  0.00 & 30.95 &  6.09 &  0.00 &  0.00 &  0.12 &  1.45 &  0.39 & 27.39 &  0.00 & 14.33 &  0.54 &  1.74 & 15.83 &  0.07 \\
EEJS & 1 & 0.86 & 1.91 &  1.09 &  0.00 & 31.08 &  6.44 &  0.00 &  0.00 &  0.12 &  1.44 &  0.39 & 27.17 &  0.00 & 14.21 &  0.57 &  1.72 & 15.70 &  0.06 \\
EEJS & 1 & 1.43 & 0.44 &  1.08 &  0.00 & 30.90 &  7.13 &  0.00 &  0.00 &  0.12 &  1.42 &  0.39 & 26.94 &  0.00 & 14.10 &  0.58 &  1.71 & 15.57 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EEJS & 3 & 0.38 & 0.24 &  1.07 &  0.00 & 31.25 &  7.18 &  0.00 &  0.00 &  0.12 &  1.41 &  0.39 & 26.77 &  0.00 & 14.01 &  0.58 &  1.70 & 15.47 &  0.06 \\
EEJS & 3 & 0.83 & 0.39 &  1.09 &  0.00 & 31.30 &  6.25 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 27.15 &  0.00 & 14.21 &  0.59 &  1.72 & 15.69 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EEJS & 5 & 0.61 & 0.34 &  1.07 &  0.00 & 31.87 &  6.89 &  0.00 &  0.00 &  0.12 &  1.41 &  0.38 & 26.63 &  0.00 & 13.93 &  0.56 &  1.69 & 15.39 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
CJSECC & 1 & 0.55 & 0.44 &  1.49 &  0.00 & 31.27 &  5.54 &  0.00 &  0.00 &  0.12 &  1.85 &  0.39 & 27.06 &  0.00 & 14.16 &  0.55 &  1.71 & 15.77 &  0.09 \\
CJSECC & 1 & 0.87 & 1.54 &  1.19 &  0.00 & 31.17 &  5.81 &  0.00 &  0.00 &  0.12 &  1.57 &  0.39 & 27.29 &  0.00 & 14.28 &  0.57 &  1.73 & 15.81 &  0.07 \\
CJSECC & 1 & 1.67 & 1.02 &  1.08 &  0.00 & 31.01 &  6.96 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 26.97 &  0.00 & 14.11 &  0.57 &  1.71 & 15.59 &  0.06 \\
CJSECC & 1 & 2.04 & 0.73 &  1.09 &  0.00 & 31.05 &  6.41 &  0.00 &  0.00 &  0.12 &  1.44 &  0.38 & 27.20 &  0.00 & 14.24 &  0.56 &  1.72 & 15.72 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
CJSECC & 3 & 1.06 & 0.77 &  1.07 &  0.00 & 31.39 &  7.01 &  0.00 &  0.00 &  0.12 &  1.42 &  0.39 & 26.78 &  0.00 & 14.01 &  0.57 &  1.70 & 15.48 &  0.06 \\
CJSECC & 3 & 1.48 & 0.12 &  1.09 &  0.00 & 31.47 &  6.21 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 27.09 &  0.00 & 14.18 &  0.59 &  1.72 & 15.66 &  0.06 \\
CJSECC & 3 & 1.93 & 0.19 &  1.07 &  0.00 & 31.79 &  6.71 &  0.00 &  0.00 &  0.12 &  1.41 &  0.39 & 26.73 &  0.00 & 13.99 &  0.58 &  1.69 & 15.45 &  0.06 \\
CJSECC & 3 & 2.88 & 0.05 &  1.09 &  0.00 & 30.50 &  7.16 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 27.10 &  0.00 & 14.18 &  0.59 &  1.72 & 15.66 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
CJSECC & 5 & 0.33 & 0.3 &  1.08 &  0.00 & 31.08 &  6.72 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 27.04 &  0.00 & 14.15 &  0.58 &  1.71 & 15.63 &  0.06 \\
CJSECC & 5 & 1.01 & 0.29 &  1.06 &  0.00 & 31.86 &  7.13 &  0.00 &  0.00 &  0.12 &  1.40 &  0.38 & 26.52 &  0.00 & 13.88 &  0.57 &  1.68 & 15.33 &  0.06 \\
CJSECC & 5 & 2.53 & 0.04 &  1.07 &  0.00 & 31.15 &  7.49 &  0.00 &  0.00 &  0.12 &  1.41 &  0.38 & 26.67 &  0.00 & 13.96 &  0.58 &  1.69 & 15.41 &  0.06 \\

\end{longtable}
%\end{landscape}
%\begin{landscape}
\begin{longtable}{c c r r l  l l l l l l l l l l l l l l l}
\caption{Bulk chemical composition of all planets with a self-similar solution disk model and $m_T=10\,m_\oplus$. } \\
\hline
orbits & $\tau_{\rm decay}$ & $a [AU]$ & $m_p [m_{\oplus}]$ &Al & H & O & S & C & N & F & Ca & Cr & Fe & He & Mg & Na & Ni & Si & Ti \\
\hline
\endfirsthead
\hline
orbits & $\tau_{\rm decay}$ & $a [AU]$ & $m_p [m_{\oplus}]$ &Al & H & O & S & C & N & F & Ca & Cr & Fe & He & Mg & Na & Ni & Si & Ti \\\hline
\endhead
\hline
\multicolumn{19}{c}{continued on next page } \\
\hline
\endfoot
\hline
\endlastfoot
CJS & 1 & 0.36 & 1.3 &  2.15 &  0.00 & 31.32 &  4.44 &  0.00 &  0.00 &  0.12 &  2.00 &  0.39 & 27.19 &  0.00 & 14.23 &  0.48 &  1.71 & 15.87 &  0.11 \\
CJS & 1 & 0.62 & 0.65 &  1.59 &  0.00 & 31.12 &  5.88 &  0.00 &  0.00 &  0.12 &  1.51 &  0.39 & 27.14 &  0.00 & 14.20 &  0.56 &  1.72 & 15.69 &  0.08 \\
CJS & 1 & 1.28 & 1.31 &  1.10 &  0.00 & 30.73 &  6.18 &  0.00 &  0.00 &  0.12 &  1.45 &  0.38 & 27.22 &  0.00 & 14.25 &  0.53 &  1.71 & 15.74 &  0.07 \\
CJS & 1 & 2.09 & 1.07 &  1.09 &  0.00 & 30.80 &  6.58 &  0.00 &  0.00 &  0.12 &  1.44 &  0.39 & 27.23 &  0.00 & 14.25 &  0.56 &  1.73 & 15.74 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
CJS & 2 & 0.43 & 0.94 &  1.09 &  0.00 & 30.92 &  6.65 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 27.15 &  0.00 & 14.21 &  0.57 &  1.72 & 15.69 &  0.06 \\
CJS & 2 & 1.01 & 0.17 &  1.09 &  0.00 & 31.50 &  6.13 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 27.11 &  0.00 & 14.19 &  0.59 &  1.72 & 15.67 &  0.06 \\
CJS & 2 & 1.57 & 1.29 &  1.20 &  0.00 & 31.40 &  7.31 &  0.00 &  0.00 &  0.12 &  1.54 &  0.38 & 26.50 &  0.00 & 13.87 &  0.57 &  1.68 & 15.36 &  0.07 \\
CJS & 2 & 2.53 & 0.12 &  1.08 &  0.00 & 30.36 &  7.57 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 26.99 &  0.00 & 14.12 &  0.58 &  1.71 & 15.59 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
CJS & 3 & 0.95 & 0.43 &  1.08 &  0.00 & 31.29 &  6.96 &  0.00 &  0.00 &  0.12 &  1.42 &  0.39 & 26.85 &  0.00 & 14.05 &  0.57 &  1.70 & 15.52 &  0.06 \\
CJS & 3 & 1.63 & 0.71 &  1.08 &  0.00 & 31.53 &  6.79 &  0.00 &  0.00 &  0.12 &  1.42 &  0.39 & 26.82 &  0.00 & 14.03 &  0.57 &  1.70 & 15.50 &  0.06 \\
CJS & 3 & 2.72 & 0.08 &  1.07 &  0.00 & 31.34 &  7.43 &  0.00 &  0.00 &  0.12 &  1.41 &  0.38 & 26.61 &  0.00 & 13.93 &  0.57 &  1.69 & 15.38 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
CJS & 5 & 1.02 & 0.19 &  1.07 &  0.00 & 31.78 &  6.72 &  0.00 &  0.00 &  0.12 &  1.41 &  0.37 & 26.75 &  0.00 & 14.00 &  0.54 &  1.69 & 15.46 &  0.06 \\
CJS & 5 & 1.57 & 0.13 &  1.08 &  0.00 & 31.29 &  6.90 &  0.00 &  0.00 &  0.12 &  1.42 &  0.39 & 26.88 &  0.00 & 14.07 &  0.55 &  1.70 & 15.53 &  0.06 \\
CJS & 5 & 1.65 & 0.25 &  1.08 &  0.00 & 31.31 &  6.91 &  0.00 &  0.00 &  0.12 &  1.42 &  0.39 & 26.87 &  0.00 & 14.06 &  0.56 &  1.70 & 15.53 &  0.06 \\
CJS & 5 & 2.84 & 0.08 &  1.08 &  0.00 & 31.40 &  6.71 &  0.00 &  0.00 &  0.12 &  1.42 &  0.38 & 26.94 &  0.00 & 14.10 &  0.52 &  1.71 & 15.57 &  0.06 \\
CJS & 5 & 3.28 & 0.04 &  1.07 &  0.00 & 31.85 &  6.70 &  0.00 &  0.00 &  0.12 &  1.41 &  0.37 & 26.74 &  0.00 & 13.99 &  0.54 &  1.69 & 15.45 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EJS & 1 & 0.45 & 1.58 &  2.18 &  0.00 & 31.28 &  5.41 &  0.00 &  0.00 &  0.12 &  2.11 &  0.38 & 26.66 &  0.00 & 13.95 &  0.51 &  1.69 & 15.60 &  0.11 \\
EJS & 1 & 1.08 & 1.14 &  1.91 &  0.00 & 31.22 &  6.13 &  0.00 &  0.00 &  0.12 &  1.55 &  0.38 & 26.82 &  0.00 & 14.03 &  0.54 &  1.70 & 15.50 &  0.09 \\
EJS & 1 & 1.59 & 1.01 &  1.09 &  0.00 & 30.96 &  6.69 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 27.12 &  0.00 & 14.19 &  0.56 &  1.72 & 15.67 &  0.06 \\
EJS & 1 & 2.44 & 0.58 &  1.09 &  0.00 & 31.14 &  6.55 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 27.09 &  0.00 & 14.18 &  0.58 &  1.72 & 15.66 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EJS & 2 & 0.63 & 0.52 &  1.09 &  0.00 & 31.03 &  6.40 &  0.00 &  0.00 &  0.12 &  1.44 &  0.39 & 27.21 &  0.00 & 14.24 &  0.55 &  1.72 & 15.73 &  0.06 \\
EJS & 2 & 0.98 & 0.73 &  1.30 &  0.00 & 31.17 &  7.22 &  0.00 &  0.00 &  0.12 &  1.64 &  0.38 & 26.55 &  0.00 & 13.89 &  0.57 &  1.68 & 15.41 &  0.08 \\
EJS & 2 & 1.42 & 0.51 &  1.08 &  0.00 & 30.91 &  7.00 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 27.00 &  0.00 & 14.13 &  0.57 &  1.71 & 15.60 &  0.06 \\
EJS & 2 & 2.29 & 0.06 &  1.07 &  0.00 & 30.89 &  7.51 &  0.00 &  0.00 &  0.12 &  1.42 &  0.39 & 26.78 &  0.00 & 14.01 &  0.58 &  1.70 & 15.48 &  0.06 \\
EJS & 2 & 2.8 & 0.17 &  1.09 &  0.00 & 31.35 &  5.91 &  0.00 &  0.00 &  0.12 &  1.44 &  0.37 & 27.29 &  0.00 & 14.29 &  0.56 &  1.73 & 15.78 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EJS & 3 & 0.66 & 0.1 &  1.08 &  0.00 & 31.09 &  6.90 &  0.00 &  0.00 &  0.12 &  1.42 &  0.39 & 26.96 &  0.00 & 14.11 &  0.58 &  1.71 & 15.58 &  0.06 \\
EJS & 3 & 0.88 & 0.23 &  1.09 &  0.00 & 31.63 &  6.04 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 27.12 &  0.00 & 14.19 &  0.54 &  1.72 & 15.67 &  0.06 \\
EJS & 3 & 1.26 & 0.35 &  1.12 &  0.00 & 30.99 &  6.76 &  0.00 &  0.00 &  0.12 &  1.48 &  0.38 & 27.06 &  0.00 & 14.15 &  0.56 &  1.67 & 15.66 &  0.07 \\
EJS & 3 & 1.55 & 0.27 &  1.10 &  0.00 & 31.09 &  5.91 &  0.00 &  0.00 &  0.12 &  1.45 &  0.39 & 27.40 &  0.00 & 14.34 &  0.56 &  1.74 & 15.84 &  0.07 \\
& & & & & & & & & & & & & & & & & & & \\
EJS & 5 & 0.63 & 0.37 &  1.07 &  0.00 & 31.43 &  7.37 &  0.00 &  0.00 &  0.12 &  1.41 &  0.38 & 26.60 &  0.00 & 13.92 &  0.57 &  1.69 & 15.37 &  0.06 \\
EJS & 5 & 1.18 & 0.04 &  1.11 &  0.00 & 31.64 &  5.22 &  0.00 &  0.00 &  0.10 &  1.46 &  0.29 & 27.55 &  0.00 & 14.45 &  0.43 &  1.73 & 15.96 &  0.07 \\
EJS & 5 & 2.54 & 0.05 &  1.05 &  0.00 & 32.22 &  7.38 &  0.00 &  0.00 &  0.12 &  1.39 &  0.38 & 26.26 &  0.00 & 13.74 &  0.57 &  1.66 & 15.17 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EEJS & 1 & 0.31 & 1.36 &  1.21 &  0.00 & 30.93 &  5.98 &  0.00 &  0.00 &  0.12 &  1.59 &  0.39 & 27.32 &  0.00 & 14.30 &  0.52 &  1.73 & 15.84 &  0.07 \\
EEJS & 1 & 0.86 & 1.91 &  1.09 &  0.00 & 30.97 &  6.38 &  0.00 &  0.00 &  0.12 &  1.44 &  0.39 & 27.25 &  0.00 & 14.26 &  0.55 &  1.73 & 15.75 &  0.06 \\
EEJS & 1 & 1.43 & 0.44 &  1.08 &  0.00 & 30.84 &  7.12 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 26.97 &  0.00 & 14.11 &  0.58 &  1.71 & 15.59 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EEJS & 3 & 0.38 & 0.24 &  1.07 &  0.00 & 31.26 &  7.16 &  0.00 &  0.00 &  0.12 &  1.42 &  0.39 & 26.78 &  0.00 & 14.01 &  0.56 &  1.70 & 15.47 &  0.06 \\
EEJS & 3 & 0.83 & 0.39 &  1.09 &  0.00 & 31.19 &  6.23 &  0.00 &  0.00 &  0.12 &  1.44 &  0.39 & 27.22 &  0.00 & 14.24 &  0.55 &  1.72 & 15.73 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
EEJS & 5 & 0.61 & 0.34 &  1.07 &  0.00 & 31.84 &  6.79 &  0.00 &  0.00 &  0.12 &  1.41 &  0.37 & 26.69 &  0.00 & 13.97 &  0.56 &  1.69 & 15.42 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
CJSECC & 1 & 0.55 & 0.44 &  1.12 &  0.00 & 30.61 &  5.34 &  0.00 &  0.00 &  0.12 &  1.47 &  0.38 & 27.13 &  0.00 & 14.20 &  0.53 &  1.68 & 15.71 &  0.07 \\
CJSECC & 1 & 0.87 & 1.54 &  1.42 &  0.00 & 31.15 &  5.69 &  0.00 &  0.00 &  0.12 &  1.58 &  0.39 & 27.26 &  0.00 & 14.26 &  0.55 &  1.72 & 15.79 &  0.07 \\
CJSECC & 1 & 1.67 & 1.02 &  1.08 &  0.00 & 30.94 &  6.91 &  0.00 &  0.00 &  0.12 &  1.43 &  0.39 & 27.03 &  0.00 & 14.14 &  0.57 &  1.71 & 15.62 &  0.06 \\
CJSECC & 1 & 2.04 & 0.73 &  1.81 &  0.00 & 31.22 &  6.40 &  0.00 &  0.00 &  0.12 &  2.39 &  0.38 & 26.20 &  0.00 & 13.71 &  0.54 &  1.66 & 15.47 &  0.11 \\
& & & & & & & & & & & & & & & & & & & \\
CJSECC & 3 & 1.06 & 0.77 &  1.09 &  0.00 & 31.27 &  6.93 &  0.00 &  0.00 &  0.12 &  1.44 &  0.38 & 26.86 &  0.00 & 14.05 &  0.56 &  1.68 & 15.53 &  0.06 \\
CJSECC & 3 & 1.48 & 0.12 &  1.09 &  0.00 & 31.66 &  5.60 &  0.00 &  0.00 &  0.12 &  1.44 &  0.39 & 27.27 &  0.00 & 14.27 &  0.59 &  1.73 & 15.76 &  0.06 \\
CJSECC & 3 & 1.93 & 0.19 &  1.07 &  0.00 & 31.65 &  6.70 &  0.00 &  0.00 &  0.12 &  1.42 &  0.39 & 26.80 &  0.00 & 14.03 &  0.58 &  1.70 & 15.49 &  0.06 \\
CJSECC & 3 & 2.88 & 0.05 &  1.09 &  0.00 & 30.25 &  7.11 &  0.00 &  0.00 &  0.12 &  1.44 &  0.39 & 27.23 &  0.00 & 14.25 &  0.59 &  1.73 & 15.74 &  0.06 \\
& & & & & & & & & & & & & & & & & & & \\
CJSECC & 5 & 0.33 & 0.3 &  1.09 &  0.00 & 30.69 &  6.72 &  0.00 &  0.00 &  0.12 &  1.44 &  0.39 & 27.22 &  0.00 & 14.25 &  0.55 &  1.72 & 15.73 &  0.06 \\
CJSECC & 5 & 1.01 & 0.29 &  1.06 &  0.00 & 31.79 &  7.12 &  0.00 &  0.00 &  0.12 &  1.40 &  0.38 & 26.56 &  0.00 & 13.90 &  0.57 &  1.68 & 15.35 &  0.06 \\
CJSECC & 5 & 2.53 & 0.04 &  1.07 &  0.00 & 31.15 &  7.49 &  0.00 &  0.00 &  0.12 &  1.41 &  0.38 & 26.67 &  0.00 & 13.96 &  0.58 &  1.69 & 15.41 &  0.06 \\

\label{tab12}

\end{longtable}
